Polarizations and Hook Partitions

In this paper, we relate combinatorial conditions for polarizations of powers of the graded maximal ideal with rank conditions on submodules generated by collections of Young tableaux. We apply discrete Morse theory to the hypersimplex resolution introduced by Batzies--Welker to show that the $L$-complex of Buchsbaum and Eisenbud for powers of the graded maximal ideal is supported on a CW-complex. We then translate the "spanning tree condition" of Almousa--Fl\o ystad--Lohne characterizing polarizations of powers of the graded maximal ideal into a condition about which sets of hook tableaux span a certain Schur module. As an application, we give a complete combinatorial characterization of polarizations of so-called "restricted powers" of the graded maximal ideal.

==> figures/3varAlgEx.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
\draw (-3,0)--(3,0);
%\draw (-2,1.6)--(2,1.6);
%\draw (-1,3.2)--(1,3.2);
\draw[very thick,blue] (-3,0)--(0,4.8);
\draw (3,0)--(0,4.8) ;
\draw[very thick,dashed,orange] (-1,0)--(1,3.2);
\draw (1,0)--(-1,3.2);
\draw (-1,0)--(-2,1.6);
\draw[very thick,dotted,purple] (1,0)--(2,1.6);
\filldraw[black] (0,4.8) circle (2pt)  node[anchor=south] at (0,4.9){123};
\filldraw[black] (-2,1.6) circle (2pt)  node[anchor=east] at (-2.1,1.6){1};
\filldraw[black] (-1,3.2) circle (2pt)  node[anchor=east] at (-1.1,3.2){12};
\filldraw[black] (2,1.6) circle (2pt)  node[anchor=west] at (2.1,1.6){3};
\filldraw[black] (0,1.6) circle (2pt)  node[anchor=west] at (0.1,1.6){2};
\filldraw[black] (1,3.2) circle (2pt)  node[anchor=west] at (1.1,3.2){23};
\filldraw[black] (-3,0) circle (2pt)  node[anchor=east] at (-3.1,0){$\emptyset$};
\filldraw[black] (-1,0) circle (2pt)  node[anchor=north] at (-1,-0.1){$\emptyset$};
\filldraw[black] (1,0) circle (2pt)  node[anchor=north] at (1,-0.1){$\emptyset$};
\filldraw[black] (3,0) circle (2pt)  node[anchor=west] at (3.1,0){$\emptyset$};
\end{tikzpicture}
\caption{A graph of linear syzygies for $(x,y,z)^3$ with the images under $X_1$ produced by Construction \ref{const: isotoneMaps}.}\label{fig: 3varAlgEx}
\end{figure}

==> figures/G4.tex <==
\begin{figure}[ht]
\begin{tikzpicture}[node distance = {15mm}]
\node (f) {$f$};
\node (g) [right of = f] {$g$};
\node (a) [below left of = f] {$a$};
\node (d) [below left of = g] {$d$};
\node (b) [below right of = g] {$b$};
\draw[thick] (f)--(g);
\draw (d)--(f)--(a);
\draw (d)--(g)--(b);
\draw[thick] (a)--(d);
\draw[dashed, thick] (d)--(b);
\draw[thick] (a) to [out = -45, in = 225, looseness = 1] (b);
\end{tikzpicture}
\caption{A depiction of condition (G4). Thick edges correspond to edges in the graph $G$ and thin edges correspond to covering relations in the poset $\cP_i$.}\label{fig: G4}
\end{figure}

==> figures/InductionProofIsotinicity.tex <==
\begin{figure}[ht]
\begin{tikzpicture}[node distance = {22mm}]
\node (h) {$\hh$};
\node[below of = h] (a) {$\aa$};
\node (a1m) [left of = h] {$\aa+\epsilon_1 - \epsilon_m$};
\node (a1t) [right of = h] {$\aa+ \epsilon_1 - \epsilon_t$};
\node (a2m) [left of = a] {$\aa+\epsilon_2-\epsilon_m$};
\node (a2t) [right of = a] {$\aa+\epsilon_2-\epsilon_t$};
\node[below of = a] (a21) {$\aa+\epsilon_2 - \epsilon_1$};
\draw (a21)--(a2m)--(a1m)--(a)--(a1t)--(a2t)--(h)--(a2m);
\draw (a)--(a21)--(a2t);
\draw[very thick](a) ellipse (3.5 and 0.75);
\node at (3.75,-1.75) {$S$};
\end{tikzpicture}
\caption{A depiction of the situation in the proof of (i) of Proposition \ref{prop: algorithmWorks}.}\label{fig: isotoneInduction}
\end{figure}

==> figures/boxCplx.tex <==
\begin{figure}[h]
\begin{tikzpicture}[]
\draw[fill=gray!30]   (-2,0) -- (2,0) -- (0,3.2) -- (-2,0);
\filldraw[thick]
(-2,0) circle (2pt) --
(0,0) circle (2pt)  -- 
(2,0) circle (2pt) --
(1,1.6) circle (2pt) --
(0,3.2) circle (2pt) --
(-1,1.6) circle (2pt) --
(-2,0);
\draw[thick] (-1,1.6)--(1,1.6)--(0,0);
\node at (-2.25,-0.35) {$x_{12} x_{23}$};
\node at (0,-0.35) {$x_{12} x_{24}$};
\node at (2.25,-0.35) {$x_{13} x_{24}$};
\node at (-1.8,1.6) {$x_{11} x_{23}$};
\node at (1.8, 1.6) {$x_{11} x_{24}$};
\node at (0, 3.5) {$x_{11} x_{22}$};
\end{tikzpicture}
\caption{Complex of boxes $\cP$ for $\inn(I_2(M))$ where $M$ is a $2\times 4$ matrix.}\label{fig: boxCplx}
\end{figure}

==> figures/chains.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
% \draw (-3,0)--(3,0);
% \draw (-2,1.6)--(2,1.6);
% \draw (-1,3.2)--(1,3.2);
\draw[very thick,blue] (-3,0)--(0,4.8);
\draw (3,0)--(0,4.8) ;
\draw[very thick, dashed, orange] (-1,0)--(1,3.2);
\draw (1,0)--(-1,3.2);
\draw (-1,0)--(-2,1.6);
\draw[very thick, dotted, purple] (1,0)--(2,1.6);
\filldraw[black] (0,4.8) circle (2pt)  node[anchor=east] at (-0.1,4.8){(3,0,0)}  node[anchor=west] at (0.1,5){\textcolor{blue}{$\cC^\zero$}};
\filldraw[black] (-3,0) circle (2pt)  node[anchor=east] at (-3.1,0){(0,3,0)};
\filldraw[black] (3,0) circle (2pt)  node[anchor=west] at (3.1,0){(0,0,3) = $\cC^{3\epsilon_3}$};
\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (-1,0) circle (2pt);
\filldraw[black] (-2,1.6) circle (2pt);
\filldraw[black] (2,1.6) circle (2pt) node[anchor=west] at (2.1,1.8){\textcolor{purple}{$\cC^{2\epsilon_3}$}};
\filldraw[black] (-1,3.2) circle (2pt);
\filldraw[black] (1,3.2) circle (2pt) node[anchor=west] at (1.1,3.4){\textcolor{orange}{$\cC^{\epsilon_3}$}};
\filldraw[black] (0,1.6) circle (2pt);
%\node at (0,-0.6) {Figure \label{fig:sep-D33}}
\end{tikzpicture}

\caption{Chains of Definition \ref{def: chains} for $(\Delta^\ZZ(3,3),\geq_1)$.}\label{fig: chains}
\end{figure}

\begin{figure}[ht]
  \begin{tikzpicture}[scale = 0.8, vertices/.style={draw, fill=black, circle, inner sep=1pt}]
               \node [vertices, label=below:{$\left(0,\,3,\,0,\,0\right)$}] (3) at (-9,-3){};
               \node [vertices, label=above:{$\left(0,\,2,\,1,\,0\right)$}] (6) at (-7,-3){};
               \node [vertices, label=below:{$\left(0,\,1,\,2,\,0\right)$}] (8) at (-5,-3){};
               \node [vertices, label=above:{$\left(0,\,0,\,3,\,0\right)$}] (9) at (-3,-3){};
               \node [vertices, label=below:{$\left(0,\,2,\,0,\,1\right)$}] (12) at (-1,-3){};
               \node [vertices, label=above:{$\left(0,\,1,\,1,\,1\right)$}] (14) at (1,-3){};
               \node [vertices, label=below:{$\left(0,\,0,\,2,\,1\right)$}] (15) at (3,-3){};
               \node [vertices, label=above:{$\left(0,\,1,\,0,\,2\right)$}] (17) at (5,-3){};
               \node [vertices, label=below:{$\left(0,\,0,\,1,\,2\right)$}] (18) at (7,-3){};
               \node [vertices, label=above:{$\left(0,\,0,\,0,\,3\right)$}] (19) at (9,-3){};
               \node [vertices, label=left:{$\left(1,\,2,\,0,\,0\right)$}] (2) at (-7,0){};
               \node [vertices, label=above:{$\left(1,\,1,\,1,\,0\right)$}] (5) at (-4.5,0){};
               \node [vertices, label=above:{$\left(1,\,0,\,2,\,0\right)$}] (7) at (-1.5,0){};
               \node [vertices, label=above:{$\left(1,\,1,\,0,\,1\right)$}] (11) at (1.5,0){};
               \node [vertices, label=above:{$\left(1,\,0,\,1,\,1\right)$}] (13) at (4.5,0){};
               \node [vertices, label=45:{$\left(1,\,0,\,0,\,2\right)$}] (16) at (7,0){};
               \node [vertices, label=above:{$\left(2,\,1,\,0,\,0\right)$}] (1) at (-5,2.5){};
               \node [vertices, label=above:{$\left(2,\,0,\,1,\,0\right)$}] (4) at (-3/2+3/2,2.5){};
               \node [vertices, label=above:{$\left(2,\,0,\,0,\,1\right)$}] (10) at (5,2.5){};
               \node [vertices, label=above:{$\left(3,\,0,\,0,\,0\right)$}] (0) at (-0+0,4){};
       \foreach \to/\from in {1/0, 2/1, 3/2, 4/0, 5/4, 5/1, 6/5, 6/2, 7/4, 8/5, 8/7, 9/7, 10/0, 11/1, 11/10, 12/2, 12/11, 13/4, 13/10, 14/13, 14/5, 14/11, 15/13, 15/7, 16/10, 17/16, 17/11, 18/16, 18/13, 19/16}
       \draw [-] (\to)--(\from);
       \draw[very thick,blue] (3)--(2)--(1)--(0);
       \draw[very thick, orange] (6)--(5)--(4);
       \draw[very thick, orange] (12)--(11)--(10);
       \draw[very thick, purple] (8)--(7);
       \draw[very thick,purple] (14)--(13);
       \draw[very thick,purple] (17)--(16);
       \draw node[anchor=west] at (0.1,4){\textcolor{blue}{$\cC^\zero$}};
       \draw node[anchor=west] at (0.1,2.5){\textcolor{orange}{$\cC^{\epsilon_3}$}};
       \draw node[anchor=west] at (5.1, 2.5){\textcolor{orange}{$\cC^{\epsilon_4}$}};
       \draw node[anchor=west] at (7.1,0){\textcolor{purple}{$\cC^{2 \epsilon_4}$}};
       \draw node[anchor=west] at (-1.4,0){\textcolor{purple}{$\cC^{2\epsilon_3}$}};
       \draw node[anchor=west] at (4.6,0){\textcolor{purple}{$\cC^{\epsilon_3 + \epsilon_4}$}};

       \end{tikzpicture} 
\caption{Chains for $(\Delta^\ZZ(4,3), \geq_1)$.} \label{fig: 4chains}
\end{figure}

==> figures/dilatedSimplex.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
\draw (-3,0)--(3,0);
\draw (-2,1.6)--(2,1.6);
\draw (-1,3.2)--(1,3.2);
\draw (-3,0)--(0,4.8);
\draw (3,0)--(0,4.8) ;
\draw (-1,0)--(1,3.2);
\draw (1,0)--(-1,3.2);
\draw (-1,0)--(-2,1.6);
\draw (1,0)--(2,1.6);
\filldraw[black] (0,4.8) circle (2pt)  node[anchor=south] at (0,4.9){(3,0,0)};
\filldraw[black] (-3,0) circle (2pt)  node[anchor=east] at (-3.1,0){(0,3,0)};
\filldraw[black] (3,0) circle (2pt)  node[anchor=west] at (3.1,0){(0,0,3)};
%\node at (0,-0.6) {Figure \label{fig:sep-D33}}
\end{tikzpicture}
\caption{The hypersimplicial complex $\cH^3_3$.}\label{fig: dilatedSimplex}
\end{figure}

==> figures/inductionCase1.tex <==
\begin{figure}[ht]
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[node distance = {22mm}]
\node (a1m) {$\aa+\epsilon_1-\epsilon_m$};
\node (b) [below of = a1m] {$\bb$};
\node (d) [left of = b] {$\dd$};
\node (a) [right of = b] {$\aa$};
\node (b12) [below left of = b] {$\bb-\epsilon_1+\epsilon_2$};
\node (a12) [below right of = b] {$\aa-\epsilon_1+\epsilon_2$};
\draw (b)--(b12)--(d)--(a1m)--(a)--(a12)--(d);
\draw[thick,dashed] (a)--(b);
\end{tikzpicture}
\caption{$t=m$}
\label{fig: iicase1}
\end{subfigure}\hspace{0.1\textwidth}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[node distance = {22mm}]
\node (a1m) {$\aa+\epsilon_1-\epsilon_m$};
\node (b1m) [left of = a1m] {$\bb+\epsilon_1-\epsilon_m$};
\node (b) [below left of = a1m] {$\bb$};
\node (w) [left of = b] {$\ww$};
\node (a) [right of = b] {$\aa$};
\node (f) [below of = b] {$\ff$};
\draw (f)--(w)--(b1m)--(b)--(f)--(a)--(a1m)--(w);
\draw[thick,dashed] (a)--(b);
\end{tikzpicture}
\caption{$t\neq m$}
\label{fig: iicase2}
\end{subfigure}
\caption{A depiction of the situations in the proof of (ii) of Proposition \ref{prop: algorithmWorks}.}
\label{fig: induction2}
\end{figure}

% \begin{figure}[ht]
% \begin{tikzpicture}[node distance = {20mm}]
% \node (a1m) {$\aa+\epsilon_1-\epsilon_m$};
% \node (b) [below of = a1m] {$\bb$};
% \node (d) [left of = b] {$\dd$};
% \node (a) [right of = b] {$\aa$};
% \node (b12) [below left of = b] {$\bb-\epsilon_1+\epsilon_2$};
% \node (a12) [below right of = b] {$\aa-\epsilon_1+\epsilon_2$};
% \draw (b)--(b12)--(d)--(a1m)--(a)--(a12)--(d);
% \draw[thick,dashed] (a)--(b);
% \end{tikzpicture}
% \caption{A depiction of the situation in the proof of (ii) of Proposition \ref{prop: algorithmWorks} in the case when $t = m$.}\label{fig: iicase1}
% \end{figure}

% \begin{figure}[ht]
% \begin{tikzpicture}[node distance = {25mm}]
% \node (a1m) {$\aa+\epsilon_1-\epsilon_m$};
% \node (b1m) [left of = a1m] {$\bb+\epsilon_1-\epsilon_m$};
% \node (b) [below left of = a1m] {$\bb$};
% \node (w) [left of = b] {$\ww$};
% \node (a) [right of = b] {$\aa$};
% \node (f) [below of = b] {$\ff$};
% \draw (f)--(w)--(b1m)--(b)--(f)--(a)--(a1m)--(w);
% \draw[thick,dashed] (a)--(b);
% \end{tikzpicture}
% \caption{A depiction of the situation in the proof of (ii) of Proposition \ref{prop: algorithmWorks} in the case when $t \neq m$.}\label{fig: iicase2}
% \end{figure}

==> figures/polExample.tex <==
\begin{figure}
\begin{tikzpicture}
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%outer triangle
\draw  (0, 4.33) -- (-2.5,0)--(2.5,0)--(0,4.33) ;

%line 1/3 up
\draw[dashed]  (-1.68, 1.44)--(0,1.44);


\draw (0,1.44)--(1.68, 1.44) ;

%top inner triangle
\draw[dashed] (-0.85,2.88)--(0,1.44);

\draw (0,1.44)--(0.85,2.88)--(-0.85,2.88) ;

%bottom zigzag
\draw (-1.68,1.44)--(-0.84,0)--(0,1.44);

\draw (0,1.44)--(0.84,0);

\draw[dashed] (0.84,0)--(1.68,1.44);

\draw (-1.5,2.93) node {$x_1x_2y_2$};
\draw (1.5, 2.93) node {$x_1x_2z_2$};
\draw (0.05,4.6) node   {$x_1x_2x_3$};
\draw (-3.3,0) node   {$y_1y_2y_3$};
\draw (3.3,0) node   {$z_1z_2z_3$};
\draw (2.4,1.5) node   {$x_1 z_1z_2$};
\draw (-2.4,1.5) node   {$x_2y_1y_2$};
\draw (-0.84,-0.3) node {$y_1y_2z_2$};
\draw (0.84, -0.3) node {$y_1z_2z_3$};
\draw (0.75, 1.25) node {$x_1y_1z_2$};

\end{tikzpicture}
\caption{An example of a polarization of $(x,y,z)^3$.}
\label{fig: LS-xyz}
\end{figure}
